C2FAR: Coarse-to-Fine Autoregressive Networks for Precise Probabilistic Forecasting

We present coarse-to-fine autoregressive networks (C2FAR), a method for modeling the probability distribution of univariate, numeric random variables. C2FAR generates a hierarchical, coarse-to-fine discretization of a variable autoregressively; progressively finer intervals of support are generated from a sequence of binned distributions, where each distribution is conditioned on previously-generated coarser intervals. Unlike prior (flat) binned distributions, C2FAR can represent values with exponentially higher precision, for only a linear increase in complexity. We use C2FAR for probabilistic forecasting via a recurrent neural network, thus modeling time series autoregressively in both space and time. C2FAR is the first method to simultaneously handle discrete and continuous series of arbitrary scale and distribution shape. This flexibility enables a variety of time series use cases, including anomaly detection, interpolation, and compression. C2FAR achieves improvements over the state-of-the-art on several benchmark forecasting datasets.

==> tikz_figures/c2far_test.tex <==
\begin{tikzpicture}
  %Histograms
  \node [halo] (hist0) {};
  \node [halo, right of=hist0] (hist1) {
    \begin{tikzpicture}[xscale=0.12,yscale=0.1]
      \begin{axis}[axis lines=none, ymin=0, ymax=10]
        \addplot [ybar interval, fill=magenta, draw=white] plot coordinates {(1,5) (2,7) (3,10) (4,8) (5,8) (6,3) (7,1) (8,7) (9,4) (10,6) (11,3) (12,9)};
      \end{axis}
    \end{tikzpicture}
  };
  \node [halo, right of=hist1] (hist2) {
    \begin{tikzpicture}[xscale=0.12,yscale=0.1]
      \begin{axis}[axis lines=none, ymin=0, ymax=10]
        \addplot [ybar interval, draw=white, fill=magenta] plot coordinates {(1,3) (2,5) (3,5) (4,7) (5,7) (6,5) (7,4) (8,4) (9,5) (10,7) (11,5) (12,7)};
      \end{axis}
    \end{tikzpicture}
  };
  \node [halo, right of=hist2] (hist3) {
    $\ldots$
  };
  \node [halo, right of=hist3] (hist4) {
    \begin{tikzpicture}[xscale=0.12,yscale=0.1]
      \begin{axis}[axis lines=none, ymin=0, ymax=10]
        \addplot [ybar interval, draw=white, fill=magenta] plot coordinates {(1,3) (2,4) (3,4) (4,2) (5,9) (6,3) (7,4) (8,6) (9,4) (10,10) (11,10) (12,1)};
      \end{axis}
    \end{tikzpicture}
  };
  \node [halo, right of=hist4] (hist5) {};
  %Ovals
  \node [oval2, above of=hist1, yshift=-.2cm] (out1) {$\zhat^1$};
  \node [oval2, above of=hist2, yshift=-.2cm] (out2) {$\zhat^2$};
  \node [halo, right of=out2, yshift=-.2cm] (out3) {$\cdots$};
  \node [oval2, above of=hist4, yshift=-.2cm] (out4) {$\zhat^B$};
  %Flat version of our RNN blocks
  \node [halo, below of=hist0, yshift=.6cm] (hb00) {};
  \node [halo, below of=hist1, yshift=.6cm] (hb01) {};
  \node [halo, below of=hist2, yshift=.6cm] (hb02) {};
  \node [halo, below of=hist3, yshift=.6cm] (hb03) {};
  \node [halo, below of=hist4, yshift=.6cm] (hb04) {};
  \node [halo, below of=hist5, yshift=.6cm] (hb05) {};
  \node [halo, below of=hb00, yshift=.4cm] (hb10) {};
  \node [gblock, below of=hb01, yshift=.3cm] (hb11) {$h^1$};
  \node [gblock, below of=hb02, yshift=.3cm] (hb12) {$h^2$};
  \node [halo, below of=hb03, yshift=.3cm] (hb13) {$\cdots$};
  \node [gblock, below of=hb04, yshift=.3cm] (hb14) {$h^B$};
  % Fake parts to connect arrows:
  %Lower equations
  \node [halo, below of=hb13, yshift=-0.4cm, xshift=-.42cm] (tsub)
  {$\xvec,\zhat^1, \zhat^2, \ldots, \zhat^{B-1}$};
  % Edges
  \draw [draw, -latex'] (hist1) -- (out1);
  \draw [draw, -latex'] (hist2) -- (out2);
  \draw [draw, -latex'] (hist4) -- (out4);
  \draw [draw, -latex'] (hb11) -- (hist1);
  \draw [draw, -latex'] (hb12) -- (hist2);
  \draw [draw, -latex'] (hb14) -- (hist4);
  % Arrows from equations to LSTMs, and their braces
  \draw [decorate, decoration = {brace}] (1.01,-1.83) -- (1.5,-1.83);
  \draw [draw, -latex'] (1,-1.78) -- (hb11);
  \draw [decorate, decoration = {brace}] (1,-2.02) -- (2,-2.02);
  \draw [draw, -latex'] (2,-1.97) -- (hb12);
  \draw [decorate, decoration = {brace}] (1,-2.195) -- (4,-2.195);
  \draw [draw, -latex'] (4,-2.145) -- (hb14);
  %Overall RNN - comes last to wash out stuff under it
  \node [halo, below of=hist0, yshift=-.4cm, xshift=.5cm] (lefttop) {};
  \node [halo, below of=hb10, yshift=1.0cm, xshift=.5cm]
  (leftbottom) {};
  \node [halo, below of=hist5, yshift=-.4cm, xshift=-.5cm]
  (righttop) {};
  \node [main, fit=(lefttop) (leftbottom) (hb14) (righttop)] (hmain) {};
  \node [halo, below of=hist0, yshift=0cm, xshift=.42cm] (title) {$h$};
  % Explanation labels
  \node [halo, left of=out1, xshift=-0.83cm] (outlabel) {Sampled};
  \node [halo, left of=out1, yshift=-0.5cm, xshift=-0.6cm]
  (outlabel) {$\zvechat\sim\Pr(\Zvec)$};
  \node [halo, left of=hist0, xshift=.24cm] (histlabel) {$p(Z^i|z^{<i})$};
  \node [halo, left of=hmain, xshift=-2.34cm] (hlabel) {Network};
  \node [halo, left of=tsub, xshift=-2.57cm] (eqnlabel) {Inputs};
  
  % Autoregression
  \path [dashline] (out1) -- (1.7,-2.34);
  \path [dashline] (out2) -- (2.2,-2.33);
\end{tikzpicture}


==> tikz_figures/c2far_train.tex <==
\begin{tikzpicture}
    %Histograms
    \node [halo] (hist0) {};
    \node [halo, right of=hist0] (hist1) {
        \begin{tikzpicture}[xscale=0.12,yscale=0.1]
            \begin{axis}[axis lines=none, ymin=0, ymax=10]
            \addplot [ybar interval, fill=magenta, draw=white] plot
            coordinates {(1,5) (2,7) (3,10) (4,8) (5,8) (6,3) (7,1)
              (8,7) (9,4) (10,6) (11,3) (12,9)};
            \end{axis}
        \end{tikzpicture}
    };
    \node [halo, right of=hist1] (hist2) {
        \begin{tikzpicture}[xscale=0.12,yscale=0.1]
            \begin{axis}[axis lines=none, ymin=0, ymax=10]
            \addplot [ybar interval, draw=white, fill=magenta]
            coordinates {(1,7) (2,5) (3,6) (4,4) (5,5) (6,10) (7,2)
              (8,10) (9,4) (10,3) (11,2) (12,6)};
            \end{axis}
        \end{tikzpicture}
    };
    \node [halo, right of=hist2] (hist3) {
        $\ldots$
    };
    \node [halo, right of=hist3] (hist4) {
        \begin{tikzpicture}[xscale=0.12,yscale=0.1]
            \begin{axis}[axis lines=none, ymin=0, ymax=10]
            \addplot [ybar interval, draw=white, fill=magenta]
            coordinates {(1,3) (2,6) (3,4) (4,10) (5,9) (6,1) (7,4)
              (8,6) (9,2) (10,10) (11,2) (12,3)};
            \end{axis}
        \end{tikzpicture}
    };
    \node [halo, right of=hist4] (hist5) {};
    %Ovals
    \node [oval2, above of=hist1, yshift=-.2cm] (out1) {$z^1$};
    \node [oval2, above of=hist2, yshift=-.2cm] (out2) {$z^2$};
    \node [halo, right of=out2, yshift=-.2cm] (out3) {$\cdots$};
    \node [oval2, above of=hist4, yshift=-.2cm] (out4) {$z^B$};
    %Flat version of our RNN blocks
    \node [halo, below of=hist0, yshift=.6cm] (hb00) {};
    \node [halo, below of=hist1, yshift=.6cm] (hb01) {};
    \node [halo, below of=hist2, yshift=.6cm] (hb02) {};
    \node [halo, below of=hist3, yshift=.6cm] (hb03) {};
    \node [halo, below of=hist4, yshift=.6cm] (hb04) {};
    \node [halo, below of=hist5, yshift=.6cm] (hb05) {};
    \node [halo, below of=hb00, yshift=.4cm] (hb10) {};
    \node [gblock, below of=hb01, yshift=.3cm] (hb11) {$h^1$};
    \node [gblock, below of=hb02, yshift=.3cm] (hb12) {$h^2$};
    \node [halo, below of=hb03, yshift=.3cm] (hb13) {$\cdots$};
    \node [gblock, below of=hb04, yshift=.3cm] (hb14) {$h^B$};
    % Fake parts to connect arrows:
    %Lower equations
    \node [halo, below of=hb13, yshift=-0.4cm, xshift=-.42cm] (tsub)
          {$\xvec,z^1, z^2, \ldots, z^{B-1}$};
    % Edges
    \draw [draw, -latex'] (hist1) -- (out1);
    \draw [draw, -latex'] (hist2) -- (out2);
    \draw [draw, -latex'] (hist4) -- (out4);
    \draw [draw, -latex'] (hb11) -- (hist1);
    \draw [draw, -latex'] (hb12) -- (hist2);
    \draw [draw, -latex'] (hb14) -- (hist4);
    % Arrows from equations to LSTMs, and their braces
    \draw [decorate, decoration = {brace}] (1.01,-1.83) -- (1.5,-1.83);
    \draw [draw, -latex'] (1,-1.78) -- (hb11);
    \draw [decorate, decoration = {brace}] (1,-2.02) -- (2,-2.02);
    \draw [draw, -latex'] (2,-1.97) -- (hb12);
    \draw [decorate, decoration = {brace}] (1,-2.195) -- (4,-2.195);
    \draw [draw, -latex'] (4,-2.145) -- (hb14);
    %Overall RNN - comes last to wash out stuff under it
    \node [halo, below of=hist0, yshift=-.4cm, xshift=.5cm] (lefttop) {};
    \node [halo, below of=hb10, yshift=1.0cm, xshift=.5cm]
    (leftbottom) {};
    \node [halo, below of=hist5, yshift=-.4cm, xshift=-.5cm]
    (righttop) {};
    \node [main, fit=(lefttop) (leftbottom) (hb14) (righttop)] (hmain) {};
    \node [halo, below of=hist0, yshift=0cm, xshift=.42cm] (title) {$h$};
    % Explanation labels
    \node [halo, left of=out1, xshift=-0.63cm] (outlabel) {Observed $\zvec$};
    \node [halo, left of=hist0, xshift=.24cm] (histlabel) {$p(Z^i|z^{<i})$};
    \node [halo, left of=hmain, xshift=-2.34cm] (hlabel) {Network};
    \node [halo, left of=tsub, xshift=-2.57cm] (eqnlabel) {Inputs};
\end{tikzpicture}


==> tikz_figures/lstm_unit.tex <==
\begin{tikzpicture}
    % Blocks
    \node [main2] (halo) {};
    \node [below right] at (halo.north west) {$h^i_{t}$};
    \node [gblock2, yshift=2cm] (Softmax) {Softmax};
    \node [gblock2, below of=Softmax] (LinearLayer) {Linear Layer};
    \node [gblock2, below of=LinearLayer] (LSTM2) {LSTM Layer 2};
    \node [halo, left of=LSTM2, xshift=-2.7cm, align=left] (h2t-1)
          {$h^{i}_{t-1}$ \\ (Layer 2)};
    \node [halo, right of=LSTM2, xshift=2.7cm, align=left] (h2t)
          {$h^{i}_{t+1}$ \\ (Layer 2)};
    \node [gblock2, below of=LSTM2] (Dropout) {Dropout};
    \node [gblock2, below of=Dropout] (LSTM1) {LSTM Layer 1};
    \node [halo, left of=LSTM1, xshift=-2.7cm, align=left] (h1t-1)
          {$h^{i}_{t-1}$ \\ (Layer 1)};
    \node [halo, right of=LSTM1, xshift=2.7cm, align=left] (h1t)
          {$h^{i}_{t+1}$ \\ (Layer 1)};
    \node [halo, below of=LSTM1, yshift=-.5cm] (input) {};
    \node [halo, above of=Softmax, yshift=.5cm] (output) {};
    % Arrows
    \draw [draw, -latex'] (input) -- (LSTM1);
    \draw [draw, -latex'] (h1t-1) -- (LSTM1);
    \draw [draw, -latex'] (LSTM1) -- (h1t);
    \draw [draw, -latex'] (LSTM1) -- (Dropout);
    \draw [draw, -latex'] (Dropout) -- (LSTM2);
    \draw [draw, -latex'] (h2t-1) -- (LSTM2);
    \draw [draw, -latex'] (LSTM2) -- (h2t);
    \draw [draw, -latex'] (LSTM2) -- (LinearLayer);
    \draw [draw, -latex'] (LinearLayer) -- (Softmax);
    \draw [draw, -latex'] (Softmax) -- (output);
\end{tikzpicture}


==> tikz_figures/test_zoom_in.tex <==
\begin{tikzpicture}
%Histograms
\node [halo] (hist0) {};
\node [halo, right of=hist0] (hist1) {
\begin{tikzpicture}[xscale=0.12,yscale=0.1]
\begin{axis}[axis lines=none, ymin=0, ymax=10]
\addplot [ybar interval, fill=magenta, draw=white] plot coordinates {(1,5) (2,7) (3,10) (4,8) (5,8) (6,3) (7,1) (8,7) (9,4) (10,6) (11,3) (12,9)};
\end{axis}
\end{tikzpicture}
};
\node [halo, right of=hist1] (hist2) {
\begin{tikzpicture}[xscale=0.12,yscale=0.1]
\begin{axis}[axis lines=none, ymin=0, ymax=10]
\addplot [ybar interval, draw=white, fill=magenta] coordinates {(1,3) (2,5) (3,5) (4,7) (5,7) (6,5) (7,4) (8,4) (9,5) (10,7) (11,5) (12,7)};
\end{axis}
\end{tikzpicture}
};
\node [halo, right of=hist2] (hist3) {
$\ldots$
};
\node [halo, right of=hist3] (hist4) {
\begin{tikzpicture}[xscale=0.12,yscale=0.1]
\begin{axis}[axis lines=none, ymin=0, ymax=10]
\addplot [ybar interval, draw=white, fill=magenta] coordinates {(1,3) (2,4) (3,4) (4,2) (5,9) (6,3) (7,4) (8,6) (9,4) (10,10) (11,10) (12,1)};
\end{axis}
\end{tikzpicture}
};
\node [halo, right of=hist4] (hist5) {};

%Ovals
\node [oval2, above of=hist1, yshift=-.2cm] (out1) {$\zhat^1_{t}$};
\node [oval2, above of=hist2, yshift=-.2cm] (out2) {$\zhat^2_{t}$};
\node [halo, right of=out2, yshift=-.2cm] (out3) {$\cdots$};
\node [oval2, above of=hist4, yshift=-.2cm] (out4) {$\zhat^B_{t}$};

%RNN blocks - let's make 6x6 grid, only partly visible
\node [halo, below of=hist0, yshift=.4cm] (hb00) {};
\node [halo, below of=hist1, yshift=.4cm] (hb01) {};
\node [halo, below of=hist2, yshift=.4cm] (hb02) {};
\node [halo, below of=hist3, yshift=.4cm] (hb03) {};
\node [halo, below of=hist4, yshift=.4cm] (hb04) {};
\node [halo, below of=hist5, yshift=.4cm] (hb05) {};
\node [halo, below of=hb00, yshift=.4cm] (hb10) {};
\node [halo, below of=hb01, yshift=.4cm] (hb11) {};
\node [halo, below of=hb02, yshift=.4cm] (hb12) {};
\node [halo, below of=hb03, yshift=.4cm] (hb13) {};
\node [gblock, below of=hb04, yshift=.4cm] (hb14) {$h^B_t$};
\node [halo, below of=hb05, yshift=.4cm] (hb15) {};
\node [halo, below of=hb10, yshift=.6cm] (hb20) {};
\node [halo, below of=hb11, yshift=.6cm] (hb21) {};
\node [halo, below of=hb12, yshift=.6cm] (hb22) {};
\node [halo, below of=hb13, yshift=.6cm] (hb23) {$\iddots$};
\node [halo, below of=hb14, yshift=.6cm] (hb24) {};
\node [halo, below of=hb15, yshift=.6cm] (hb25) {};
\node [halo, below of=hb20, yshift=.5cm] (hb30) {};
\node [halo, below of=hb21, yshift=.5cm] (hb31) {};
\node [gblock, below of=hb22, yshift=.5cm] (hb32) {$h^2_t$};
\node [halo, below of=hb23, yshift=.5cm] (hb33) {};
\node [halo, below of=hb24, yshift=.5cm] (hb34) {};
\node [halo, below of=hb25, yshift=.5cm] (hb35) {};
\node [halo, below of=hb30, yshift=.4cm] (hb40) {};
\node [gblock, below of=hb31, yshift=.4cm] (hb41) {$h^1_t$};
\node [halo, below of=hb32, yshift=.4cm] (hb42) {};
\node [halo, below of=hb33, yshift=.4cm] (hb43) {};
\node [halo, below of=hb34, yshift=.4cm] (hb44) {};
\node [halo, below of=hb35, yshift=.4cm] (hb45) {};
% Fake parts to connect arrows:
\node [halo, left of=hb10, xshift=.5cm] (fake1a) {};
\node [halo, left of=hb30, xshift=.5cm] (fake3a) {};
\node [halo, left of=hb40, xshift=.5cm] (fakeba) {};
\node [halo, right of=hb15, xshift=.27cm] (fake1b) {};
\node [halo, right of=hb35, xshift=.27cm] (fake3b) {};
\node [halo, right of=hb45, xshift=.27cm] (fakebb) {};

%Lower equations
\node [halo, below of=hb43, yshift=-0.4cm, xshift=-.42cm] (tsub) {$\zhat^1_{t-1}, \zhat^2_{t-1}, \ldots, \zhat^B_{t-1}, \xvec_{t},$ $\zhat^1_{t}, \zhat^2_{t}, \ldots, \zhat^{B-1}_{t}$};

% Edges
\draw [draw, -latex'] (hist1) -- (out1);
\draw [draw, -latex'] (hist2) -- (out2);
\draw [draw, -latex'] (hist4) -- (out4);
\draw [draw, -latex'] (hb41) -- (hist1);
\draw [draw, -latex'] (hb32) -- (hist2);
\draw [draw, -latex'] (hb14) -- (hist4);
\draw [draw, -latex'] (fake1a) -- (hb14);
\draw [draw, -latex'] (fake3a) -- (hb32);
\draw [draw, -latex'] (fakeba) -- (hb41);
\draw [draw, -latex'] (hb14) -- (fake1b);
\draw [draw, -latex'] (hb32) -- (fake3b);
\draw [draw, -latex'] (hb41) -- (fakebb);
% Arrows from equations to LSTMs, and their braces
\draw [decorate, decoration = {brace}] (-0.27,-3.51) -- (3.03,-3.51);
\draw [draw, -latex'] (1,-3.475) -- (hb41);
\draw [decorate, decoration = {brace}] (0.42,-3.69) -- (3.58,-3.69);
\draw [draw, -latex'] (2,-3.63) -- (hb32);
\draw [decorate, decoration = {brace}] (1.83,-3.875) -- (5.33,-3.875);
\draw [draw, -latex'] (4,-3.825) -- (hb14);

%Overall RNN - comes last to wash out stuff under it
\node [halo, below of=hist0, yshift=-.5cm, xshift=.5cm] (lefttop) {};
\node [halo, below of=hb40, yshift=0.7cm, xshift=.5cm] (leftbottom) {};
\node [halo, below of=hist5, yshift=-.5cm, xshift=-.5cm] (righttop) {};
\node [main, fit=(lefttop) (leftbottom) (hb41) (hb14) (righttop)] (hmain) {};
\node [halo, below of=hist0, yshift=0cm, xshift=.5cm] (title) {$h_{t}$};

% The next block
\node [oval2, right of=out4, xshift=1.5cm] (zt+1) {$\zvechat_{t+1}$};
\node [wblock, below of=zt+1, yshift=-0.2cm] (pt+1) {$p(\zvec_{t+1}|\theta_{t+1})$};
\node [halo, below of=pt+1, xshift=-0.5cm] (hidd11) {};
\node [halo, right of=hidd11] (hidd12) {};
\node [halo, right of=hidd12, xshift=-0.88cm, yshift=-0.2cm] (hidd13) {};
\node [halo, below of=hidd11] (hidd21) {};
\node [halo, right of=hidd21] (hidd22) {};
\node [halo, right of=hidd22, xshift=-0.88cm, yshift=-0.1cm] (hidd23) {};
\node [halo, below of=hidd21] (hidd31) {};
\node [halo, right of=hidd31] (hidd32) {};
\node [halo, right of=hidd32, xshift=-0.88cm, yshift=0.3cm] (hidd33) {};
\node [gblock, fit=(hidd11) (hidd22) (hidd31)] (ht+1) {};
\node [halo, above of=hidd21, yshift=0cm, xshift=.2cm] (title2) {$h_{t+1}$};
\node [halo, below of=hidd31, xshift=0.5cm] (int+1) {$\zvechat_{t}, \xvec_{t+1}, \zvechat_{t+1}^{<B}$};
\path [line] (int+1) -- (ht+1);
\path [line] (ht+1) -- (pt+1);
\path [line] (pt+1) -- (zt+1);
% Fake parts in order to have exit arrows
\node [halo, right of=hidd13, xshift=-.4cm] (fake1c) {};
\node [halo, right of=hidd23, xshift=-.4cm] (fake2c) {};
\node [halo, right of=hidd33, xshift=-.4cm] (fake3c) {};
% Arrows onwards to nowhere
\draw [draw, -latex'] (hidd13) -- (fake1c);
\draw [draw, -latex'] (hidd23) -- (fake2c);
\draw [draw, -latex'] (hidd33) -- (fake3c);

% Autoregression
\path [dashline] (out1) -- (3.3,-3.9);
\path [dashline] (out2) -- (3.7,-3.9);
\draw [decorate, decoration = {brace,mirror}] (0.45,0.53) -- (4.55,0.53);
\path [dashline] (2.5,0.45) -- (5.97,-3.76);

\end{tikzpicture}


==> tikz_figures/test_zoom_out.tex <==
\begin{tikzpicture}
  %Output
  \node [oval] (zt-1) {$\zvechat_{t-1}$};
  \node [oval, right of=zt-1] (zt) {$\zvechat_{t}$};
  \node [oval, right of=zt] (zt+1) {$\zvechat_{t+1}$};
  %Prob model
  \node [wblock, below of=zt-1] (pt-1) {$p(\zvec_{t-1}|\theta_{t-1})$};
  \node [wblock, below of=zt] (pt) {$p(\zvec_{t}|\theta_{t})$};
  \node [wblock, below of=zt+1] (pt+1) {$p(\zvec_{t+1}|\theta_{t+1})$};
  %RNN gblocks
  \node [gblock, below of=pt-1] (ht-1) {$h_{t-1}$};
  \node [gblock, below of=pt] (ht) {$h_{t}$};
  \node [gblock, below of=pt+1] (ht+1) {$h_{t+1}$};
  \node [halo, left of=ht-1] (ht-2) {$\cdots$};
  \node [halo, right of=ht+1] (ht+2) {$\cdots$};
  %Inputs - add whitespace before middle so it lines up nicer
  \node [halo, below of=ht-1] (int-1) {$\zvechat_{t-2}, \xvec_{t-1}, \zvechat_{t-1}^{<B}$};
  \node [halo, below of=ht] (int) {$\ \ \zvechat_{t-1}, \xvec_{t}, \zvechat_{t}^{<B}$};
  \node [halo, below of=ht+1] (int+1) {$\zvechat_{t}, \xvec_{t+1}, \zvechat_{t+1}^{<B}$};
  % Edges
  \path [line] (ht-2) -- (ht-1);
  \path [line] (ht-1) -- (ht);
  \path [line] (ht) -- (ht+1);
  \path [line] (ht+1) -- (ht+2);
  \path [line] (int-1) -- (ht-1);
  \path [line] (int) -- (ht);
  \path [line] (int+1) -- (ht+1);
  \path [line] (ht-1) -- (pt-1);
  \path [line] (ht) -- (pt);
  \path [line] (ht+1) -- (pt+1);
  \path [line] (pt-1) -- (zt-1);
  \path [line] (pt) -- (zt);
  \path [line] (pt+1) -- (zt+1);
  \path [dashline] (zt-1) -- (1.63,-2.8);
  \path [dashline] (zt) -- (3.84,-2.8);
\end{tikzpicture}


==> tikz_figures/train_zoom_in.tex <==
\begin{tikzpicture}
    %Histograms
    \node [halo] (hist0) {};
    \node [halo, right of=hist0] (hist1) {
        \begin{tikzpicture}[xscale=0.12,yscale=0.1]
            \begin{axis}[axis lines=none, ymin=0, ymax=10]
            \addplot [ybar interval, fill=magenta, draw=white] plot
            coordinates {(1,5) (2,7) (3,10) (4,8) (5,8) (6,3) (7,1)
              (8,7) (9,4) (10,6) (11,3) (12,9)};
            \end{axis}
        \end{tikzpicture}
    };
    \node [halo, right of=hist1] (hist2) {
        \begin{tikzpicture}[xscale=0.12,yscale=0.1]
            \begin{axis}[axis lines=none, ymin=0, ymax=10]
            \addplot [ybar interval, draw=white, fill=magenta]
            coordinates {(1,7) (2,5) (3,6) (4,4) (5,5) (6,10) (7,2)
              (8,10) (9,4) (10,3) (11,2) (12,6)};
            \end{axis}
        \end{tikzpicture}
    }; 
    \node [halo, right of=hist2] (hist3) {
        $\ldots$
    };
    \node [halo, right of=hist3] (hist4) {
        \begin{tikzpicture}[xscale=0.12,yscale=0.1]
            \begin{axis}[axis lines=none, ymin=0, ymax=10]
            \addplot [ybar interval, draw=white, fill=magenta]
            coordinates {(1,3) (2,6) (3,4) (4,10) (5,9) (6,1) (7,4)
              (8,6) (9,2) (10,10) (11,2) (12,3)};
            \end{axis}
        \end{tikzpicture}
    };
    \node [halo, right of=hist4] (hist5) {};
    %Ovals
    \node [oval2, above of=hist1, yshift=-.2cm] (out1) {$z^1_{t}$};
    \node [oval2, above of=hist2, yshift=-.2cm] (out2) {$z^2_{t}$};
    \node [halo, right of=out2, yshift=-.2cm] (out3) {$\cdots$};
    \node [oval2, above of=hist4, yshift=-.2cm] (out4) {$z^B_{t}$};
    %RNN blocks - let's make 6x6 grid, only partly visible
    \node [halo, below of=hist0, yshift=.4cm] (hb00) {};
    \node [halo, below of=hist1, yshift=.4cm] (hb01) {};
    \node [halo, below of=hist2, yshift=.4cm] (hb02) {};
    \node [halo, below of=hist3, yshift=.4cm] (hb03) {};
    \node [halo, below of=hist4, yshift=.4cm] (hb04) {};
    \node [halo, below of=hist5, yshift=.4cm] (hb05) {};
    \node [halo, below of=hb00, yshift=.4cm] (hb10) {};
    \node [halo, below of=hb01, yshift=.4cm] (hb11) {};
    \node [halo, below of=hb02, yshift=.4cm] (hb12) {};
    \node [halo, below of=hb03, yshift=.4cm] (hb13) {};
    \node [gblock, below of=hb04, yshift=.4cm] (hb14) {$h^B_t$};
    \node [halo, below of=hb05, yshift=.4cm] (hb15) {};
    \node [halo, below of=hb10, yshift=.6cm] (hb20) {};
    \node [halo, below of=hb11, yshift=.6cm] (hb21) {};
    \node [halo, below of=hb12, yshift=.6cm] (hb22) {};
    \node [halo, below of=hb13, yshift=.6cm] (hb23) {$\iddots$};
    \node [halo, below of=hb14, yshift=.6cm] (hb24) {};
    \node [halo, below of=hb15, yshift=.6cm] (hb25) {};
    \node [halo, below of=hb20, yshift=.5cm] (hb30) {};
    \node [halo, below of=hb21, yshift=.5cm] (hb31) {};
    \node [gblock, below of=hb22, yshift=.5cm] (hb32) {$h^2_t$};
    \node [halo, below of=hb23, yshift=.5cm] (hb33) {};
    \node [halo, below of=hb24, yshift=.5cm] (hb34) {};
    \node [halo, below of=hb25, yshift=.5cm] (hb35) {};
    \node [halo, below of=hb30, yshift=.4cm] (hb40) {};
    \node [gblock, below of=hb31, yshift=.4cm] (hb41) {$h^1_t$};
    \node [halo, below of=hb32, yshift=.4cm] (hb42) {};
    \node [halo, below of=hb33, yshift=.4cm] (hb43) {};
    \node [halo, below of=hb34, yshift=.4cm] (hb44) {};
    \node [halo, below of=hb35, yshift=.4cm] (hb45) {};
    % Fake parts to connect arrows:
    \node [halo, left of=hb10, xshift=.5cm] (fake1a) {};
    \node [halo, left of=hb30, xshift=.5cm] (fake3a) {};
    \node [halo, left of=hb40, xshift=.5cm] (fakeba) {};
    \node [halo, right of=hb15, xshift=-.5cm] (fake1b) {};
    \node [halo, right of=hb35, xshift=-.5cm] (fake3b) {};
    \node [halo, right of=hb45, xshift=-.5cm] (fakebb) {};
    %Lower equations
    \node [halo, below of=hb43, yshift=-0.4cm, xshift=-.42cm] (tsub)
          {$z^1_{t-1}, z^2_{t-1}, \ldots, z^B_{t-1}, \xvec_{t},$
            $z^1_{t}, z^2_{t}, \ldots, z^{B-1}_{t}$};
    
    % Edges
    \draw [draw, -latex'] (hist1) -- (out1);
    \draw [draw, -latex'] (hist2) -- (out2);
    \draw [draw, -latex'] (hist4) -- (out4);
    \draw [draw, -latex'] (hb41) -- (hist1);
    \draw [draw, -latex'] (hb32) -- (hist2);
    \draw [draw, -latex'] (hb14) -- (hist4);
    \draw [draw, -latex'] (fake1a) -- (hb14);
    \draw [draw, -latex'] (fake3a) -- (hb32);
    \draw [draw, -latex'] (fakeba) -- (hb41);
    \draw [draw, -latex'] (hb14) -- (fake1b);
    \draw [draw, -latex'] (hb32) -- (fake3b);
    \draw [draw, -latex'] (hb41) -- (fakebb);
    % Arrows from equations to LSTMs, and their braces
    \draw [decorate, decoration = {brace}] (-0.27,-3.51) -- (3.03,-3.51);
    \draw [draw, -latex'] (1,-3.475) -- (hb41);
    \draw [decorate, decoration = {brace}] (0.42,-3.69) -- (3.58,-3.69);
    \draw [draw, -latex'] (2,-3.63) -- (hb32);
    \draw [decorate, decoration = {brace}] (1.83,-3.875) -- (5.33,-3.875);
    \draw [draw, -latex'] (4,-3.825) -- (hb14);
    %Overall RNN - comes last to wash out stuff under it
    \node [halo, below of=hist0, yshift=-.5cm, xshift=.5cm] (lefttop) {};
    \node [halo, below of=hb40, yshift=0.7cm, xshift=.5cm]
    (leftbottom) {};
    \node [halo, below of=hist5, yshift=-.5cm, xshift=-.5cm]
    (righttop) {};
    \node [main, fit=(lefttop) (leftbottom) (hb41) (hb14) (righttop)]
    (hmain) {};
    \node [halo, below of=hist0, yshift=0cm, xshift=.5cm] (title) {$h_{t}$};
\end{tikzpicture}


==> tikz_figures/train_zoom_out.tex <==
\begin{tikzpicture}
  %Output
  \node [oval] (zt-1) {$\zvec_{t-1}$};
  \node [oval, right of=zt-1] (zt) {$\zvec_{t}$};
  \node [oval, right of=zt] (zt+1) {$\zvec_{t+1}$};
  %Prob model
  \node [wblock, below of=zt-1] (pt-1) {$p(\zvec_{t-1}|\theta_{t-1})$};
  \node [wblock, below of=zt] (pt) {$p(\zvec_{t}|\theta_{t})$};
  \node [wblock, below of=zt+1] (pt+1) {$p(\zvec_{t+1}|\theta_{t+1})$};
  %RNN blocks
  \node [gblock, below of=pt-1] (ht-1) {$h_{t-1}$};
  \node [gblock, below of=pt] (ht) {$h_{t}$};
  \node [gblock, below of=pt+1] (ht+1) {$h_{t+1}$};
  \node [halo, left of=ht-1] (ht-2) {$\cdots$};
  \node [halo, right of=ht+1] (ht+2) {$\cdots$};
  %Inputs - add whitespace before middle so it lines up nicer
  \node [halo, below of=ht-1] (int-1) {$\zvec_{t-2}, \xvec_{t-1}, \zvec_{t-1}^{<B}$};
  \node [halo, below of=ht] (int) {$\ \ \zvec_{t-1}, \xvec_{t}, \zvec_{t}^{<B}$};
  \node [halo, below of=ht+1] (int+1) {$\zvec_{t}, \xvec_{t+1}, \zvec_{t+1}^{<B}$};
  % Edges
  \path [line] (ht-2) -- (ht-1);
  \path [line] (ht-1) -- (ht);
  \path [line] (ht) -- (ht+1);
  \path [line] (ht+1) -- (ht+2);
  \path [line] (int-1) -- (ht-1);
  \path [line] (int) -- (ht);
  \path [line] (int+1) -- (ht+1);
  \path [line] (ht-1) -- (pt-1);
  \path [line] (ht) -- (pt);
  \path [line] (ht+1) -- (pt+1);
  \path [line] (pt-1) -- (zt-1);
  \path [line] (pt) -- (zt);
  \path [line] (pt+1) -- (zt+1);
\end{tikzpicture}

